Quasi-BP for BCH Codes and its Optimization

This paper proposes a quasi-belief propagation decoder for BCH codes that systematically integrates domain knowledge--specifically, channel noise variance, the cyclic property of the codes, and the deliberate redundancy in their parity-check matrices--to enable efficient iterative decoding. We rigorously formalize this parallelizable decoder within an information-theoretic framework by tracking mutual information evolution through the constituent variable and check decoders, thereby validating the use of scattered EXIT charts as a tool for optimizing the decoder's parameters. At each iteration, an input dilation operation expands the set of messages, while a subsequent merging operation accelerates mutual information growth, ensuring rapid convergence. The proposed decoder achieves decoding performance approaching that of LDPC codes with comparable rate and blocklength, effectively pioneering the feasible deployment of BP-like decoding for high-density parity-check codes. The generality and robustness of the scheme are demonstrated through extensive simulations across codes of varying rates and blocklengths.

==> plots/BCH_127_99_FER_BER.tex <==
	\centering
\begin{tikzpicture}
	\begin{semilogyaxis}[
		%title={FER comparison of various decoding schemes for  BCH (127,99) code},
		scale = 0.5,
		xlabel={$E_b/N_0$(dB)},
		ylabel={FER/BER},
		xmin=1.5, xmax=5.5,
		ymin=1e-5, ymax=1.,
		%xtick={1.5,2,2.5,3,3.5,4,5},
		xtick={1.0,1.5,2,2.5,...,5.0},
		legend pos = south west,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		legend style={font=\fontsize{6}{7}\selectfont,fill opacity = 0.7,text opacity = 1}
		]
		%BER 
		\addplot[
		color=teal,
		mark=+,
		dashed
		]
		coordinates {
			(1.0,0.08)
			(2.0,0.06)
			(3.0,0.035)
			(4.0,0.016)
			(5.0,0.004)
			(6.0,5.5e-4)
		};
		\addlegendentry{BP-RNN(5) \cite{nachmani18}}
		
		%0 plot for NMS (BER)
		\addplot[
		color=blue,
		mark=x,
		dashed,
		]
		coordinates {
			(1.00,0.10024)(1.50,0.08735)(2.00,0.07330) (2.50,0.05643) (3.00,0.03756) (3.50,0.02182) (4.00,0.00945) (4.50,0.00333)
			(4.75, 0.00135)
			(5.00, 0.00062)
			(5.25, 0.00029)
		};	
		\addlegendentry{NMS(8) \cite{li2025effective}}
		\addplot[
		color=orange,
		mark=halfcircle,
		dashed]
		coordinates {
			(1.00,0.07816)
			(1.50,0.05963)
			(2.00,0.04903)
			(2.50,0.03146)
			(3.00,0.01490)
			(3.50,0.00632)
			(4.00,0.00241)
			(4.50,0.00062)
			(4.75, 0.0003)
			(5.00,0.00012)
			(5.25,0.00004)
		};	
		\addlegendentry{Quasi-BP(30) }
		%0 plot for NMS (FER)
		\addplot[
		color=magenta,
		mark=x,
		very thin
		]
		coordinates {
			(1.00, 0.97777)
			(1.50, 0.93065)
			(2.00, 0.82760)
			(2.50, 0.68020)
			(3.00, 0.47643)
			(3.50, 0.27441)
			(4.00, 0.11829)
			(4.50, 0.04015)
			(4.75, 0.02102)
			(5.00, 0.00969)
			(5.25, 0.00447)
		};	
		\addlegendentry{NMS(8) \cite{li2025effective}}
		
		\addplot[
		color=violet,
		mark=pentagon,
		very thin
		]
		coordinates {
			(1.00,0.96667)
			(1.50,0.82000)
			(2.00,0.68667)
			(2.50,0.40800)
			(3.00,0.21400)
			(3.50,0.08583)
			(4.00,0.03118)
			(4.50,0.00745)
			(4.75,0.0034)
			(5.00, 0.00138)
			(5.25,0.0005)
		};	
		\addlegendentry{Quasi-BP(30) }
		
		%0.5plot for ML (FER)
		\addplot[
		color=black,
		mark=diamond,
		]
		coordinates {
			(2.00, 2.551e-01)
			(2.50, 1.020e-01)
			(3.00, 2.680e-02)
			(3.50, 6.907e-03)
			(4.00, 8.074e-04)
			(4.50, 4.958e-05)
			(5.00, 2.984e-06)
		};	
		\addlegendentry{ML \cite{channelcodes}}
	\end{semilogyaxis}
\end{tikzpicture}	


==> plots/BCH_255_239_FER.tex <==
	\centering
\begin{tikzpicture}
		\begin{semilogyaxis}[
			%title={FER comparison of various decoding schemes for  BCH (127,99) code},
			scale = 0.5,
			xlabel={$E_b/N_0$(dB)},
			ylabel={FER},
			xmin=3.0, xmax=8.5,
			ymin=5e-6, ymax=1.,
			%xtick={1.5,2,2.5,3,3.5,4,5},
			xtick={3.0,3.5,4.0,4.5,5.0,...,8.0},
			legend pos = south west,
			ymajorgrids=true,
			xmajorgrids=true,
			grid style=dashed,
            legend style={font=\fontsize{6}{7}\selectfont,fill opacity = 0.7,text opacity = 1}
			]
%BER 
\addplot[
color=teal,
mark=+,
dashed
]
coordinates {
(3.0,0.95)
(4.0,0.75)
(5.0,0.3)
(6.0,0.05)
(7.0,3e-3)
(8.0,6e-5)
(8.5,6e-6)
};
\addlegendentry{HDD \cite{channelcodes}}
\addplot[
color=violet,
mark=pentagon,
very thin
]
coordinates {
(3.00,0.85000)
(3.50,0.63636)
(4.00,0.41875)
(4.50,0.16917)
(5.00,0.05537)
(5.50,0.01267)
(6.00,0.00218)
(6.50,3.2e-4)
(7.1,1e-5)
};	
\addlegendentry{Quasi-BP(30)}

%0.5plot for ML (FER)
\addplot[
color=black,
mark=diamond,
]
coordinates {
(3.00, 7.246e-01)
(3.50, 4.673e-01)
(4.00, 2.604e-01)
(4.50, 6.793e-02)
(5.00, 1.256e-02)
(5.50, 2.054e-03)
(6.00, 1.708e-04)
(6.50, 1.093e-05)
};	
\addlegendentry{ML \cite{channelcodes}}
		\end{semilogyaxis}
	\end{tikzpicture}	


==> plots/BCH_LDPC_FER.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
		width=1.1\textwidth, 
		height=0.7\textwidth,      
		scale = 0.3,
			% Font size settings
		label style={font=\footnotesize},      % For axis labels (xlabel, ylabel)
		tick label style={font=\scriptsize},      % For tick numbers 
		xlabel={$E_b/N_0$(dB)},
		ylabel={FER/BER},
		xmin=0.75, xmax=5.0,
		ymin=1e-5, ymax=1,
		xtick={1.0,1.5,2,2.5,3,3.5,4,4.5,5.0},
		ytick={1e-4,1e-3,1e-2,1e-1,1},
		legend pos = south west,
		ymajorgrids=true,
		xmajorgrids=true,
		minor x tick num=4,
		minor grid style={dotted, gray!50},
		grid style=dashed,
		legend style={font=\tiny\selectfont, fill opacity=0.7, text opacity=1},
		]
		% BP-RNN(5) - BER - BCH
		\addplot[
		color=green!70!black,
		mark=triangle*,
		mark size=1.5pt,
		dashed
		] coordinates {
			(1.00,1.3e-1)
			(2.00,1e-1)
			(3.00,7.5e-2)
			(4.0,4e-2)
			(5.0,1.3e-2)
			(6.0,3e-3)
		};
		\addlegendentry{BP-RNN(5) (BCH) BER\cite{nachmani18}}
		
		% NMS(8) - FER - BCH
		\addplot[
		color=orange,
		mark=diamond*,
		mark size=1.5pt,
		very thin
		] coordinates {
			(1.00,0.93495)
			(1.50,0.84881)
			(2.00,0.70094)
			(2.50,0.50150)
			(3.00,0.29223)
			(3.50,0.13072)
			(4.00,0.0428)
			(4.50,0.0098)
			(5.00,0.0014)
		};
		\addlegendentry{NMS(8) (BCH) \cite{li2025effective}}
		% Quasi-BP(20) - FER - BCH
		\addplot[
		color=magenta,
		mark=pentagon*,
		mark size=1.5pt,
		very thin
		] coordinates {
			(2.00,0.38692)
			(2.50,0.2024)
			(3.00,0.07708)
			(3.50,0.02269)
			(4.00,0.00444)
			(4.50,0.00054)
		};
		\addlegendentry{Quasi-BP(20) (BCH) FER}
		% NBP(50) - FER - LDPC
		\addplot[
		color=red,
		mark=square*,
		mark size=1.2pt,
		very thin
		] coordinates {
			(1.0,0.91)
			(1.5,0.71)
			(2.0,0.4)
			(2.5,0.2)
			(2.9,0.09)
			(3.0,0.07)
			(3.25,0.035)
			(3.65,0.01)
			(3.75,0.007)
			(4.0,0.003)
			(4.75,1e-4)
		};
		\addlegendentry{NBP(50) (LDPC) FER \cite{buchberger21}}
		
		% BP(40) - FER - LDPC
		\addplot[
		color=blue,
		mark=*,
		mark size=1.5pt,
		very thin
		] coordinates {
			(1.0,0.82)
			(1.5,0.6)
			(2.0,0.31)
			(2.5,0.15)
			(3.0,0.056)
			(3.5,0.013)
			(4.0,0.0021)
			(4.5,2e-4)
			(5.0,2e-5)
		};
		\addlegendentry{BP(40) (LDPC) FER \cite{channelcodes}}        
	\end{semilogyaxis}
\end{tikzpicture}
